Gluing equations for PGL(n,C)-representations of 3-manifolds

In a previous paper, we parametrized boundary-unipotent representations of a 3-manifold group into SL(n,C) using Ptolemy coordinates, which were inspired by A-coordinates on higher Teichm\"uller space due to Fock and Goncharov. In this paper, we parametrize representations into PGL(n,C) using shape coordinates which are a 3-dimensional analogue of Fock and Goncharov's X-coordinates. These coordinates satisfy equations generalizing Thurston's gluing equations. These equations are of Neumann-Zagier type and satisfy symplectic relations with applications in quantum topology. We also explore a duality between the Ptolemy coordinates and the shape coordinates.

==> figures_gen/ActionPullback.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(267.52676,120.92316)
 \put(0,0){\includegraphics{figures_gen/ActionPullback_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(245.410089,58.27812){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{167.018032pt}
\textcolor{inkcol1}{\normalsize{$\scriptstyle z^{0110}_{0021}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(47.767577,118.85246){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{167.018032pt}
\textcolor{inkcol1}{\normalsize{$\scriptstyle (\sigma^*\!z)^{0101}_{0210}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/ActionReorder.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(267.52676,120.92316)
 \put(0,0){\includegraphics{figures_gen/ActionReorder_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(245.410089,58.27812){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{167.018032pt}
\textcolor{inkcol1}{\normalsize{$\scriptstyle z^{0110}_{0021}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(101.2924538,58.27812){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{167.018032pt}
\textcolor{inkcol1}{\normalsize{$\scriptstyle (\sigma^*\!z)^{0101}_{0210}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/CuspEquationTerms.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(603.37,193.08691)
 \put(0,0){\includegraphics{figures_gen/CuspEquationTerms_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(163.343821,169.0582396){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{102.55912pt}
\textcolor{inkcol1}{\normalsize{$v_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(299.167501,195.5816696){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{102.55912pt}
\textcolor{inkcol1}{\normalsize{$v_3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(250.826331,11.8306896){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{102.55912pt}
\textcolor{inkcol1}{\normalsize{$v_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(83.743841,11.8306896){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{102.55912pt}
\textcolor{inkcol1}{\normalsize{$v_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(142.991721,121.047288){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\normalsize{$\beta^{v_1v_2v_0}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(194.721618,54.35182){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{94.889168pt}
\textcolor{inkcol1}{\normalsize{$X_{1,l}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(137.696878,54.35182){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{94.889168pt}
\textcolor{inkcol1}{\normalsize{$X_{l-1,l}\cdots$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(462.284018,50.53463){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{94.889168pt}
\textcolor{inkcol1}{\normalsize{$z_l$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(403.417981,169.0582396){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{102.55912pt}
\textcolor{inkcol1}{\normalsize{$v_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(539.241661,195.5816696){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{102.55912pt}
\textcolor{inkcol1}{\normalsize{$v_3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(490.900491,11.8306896){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{102.55912pt}
\textcolor{inkcol1}{\normalsize{$v_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(323.818001,11.8306896){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{102.55912pt}
\textcolor{inkcol1}{\normalsize{$v_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(382.249511,110.642968){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{150.545312pt}
\textcolor{inkcol1}{\normalsize{$\gamma^{v_1v_2v_3}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.485631,43.67588){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{82.118288pt}
\textcolor{inkcol1}{\normalsize{Level $l$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/EdgePointCancellation.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(378.14285,218.14287)
 \put(0,0){\includegraphics{figures_gen/EdgePointCancellation_included}}
 \end{picture}
\endgroup


==> figures_gen/FacePointSigns.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(208.12001,210.18179)
 \put(0,0){\includegraphics{figures_gen/FacePointSigns_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(105.724747,101.708496){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$t$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/FigRatioCoordinates.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(157.49994,140.332)
 \put(0,0){\includegraphics{figures_gen/FigRatioCoordinates_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.464699,73.651275){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{432.0pt}
\textcolor{inkcol1}{\normalsize{$c_{(k-1,l,0,0)}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(17.256235,94.739184){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{432.0pt}
\textcolor{inkcol1}{\normalsize{$c_{(k,l-1,0,0)}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(69.04659,46.131763){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{432.0pt}
\textcolor{inkcol1}{\normalsize{$e^{1000,0100}_{(k,l,0,0)}=(-1)^l\frac{c_{(k,l-1,0,0)}}{c_{(k-1,l,0,0)}}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/Figure8KnotCusp.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(691.7085,153.21796)
 \put(0,0){\includegraphics{figures_gen/Figure8KnotCusp_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(127.329051,108.197383){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$z^{0101}_{0101}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(146.81534381,81.69446){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$X_{0211}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(222.365955,101.6637927){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$Y_{2110}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(198.923306,70.240321){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$w^{1100}_{1100}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(281.583723,107.439758){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$z^{1001}_{1001}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(294.053883,82.01624){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$X_{2101}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(369.604503,101.9855731){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$Y_{1210}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(351.061923,72.080847){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$w^{0110}_{0110}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(421.822753,108.838336){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$z^{1010}_{1010}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(441.309043,82.335413){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$X_{1120}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(516.859653,102.3047454){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$Y_{0112}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(493.417003,70.881274){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$w^{0011}_{0011}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(573.918613,107.001306){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$z^{1001}_{1001}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(588.277733,82.387346){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$X_{1012}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(75.012814,101.2772699){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$Y_{0121}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(51.570162,69.853798){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$w^{0110}_{0110}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(37.715708,52.888694){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{231.622144pt}
\textcolor{inkcol1}{\normalsize{$\lambda$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(266.099376,11.5883){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{270.325072pt}
\textcolor{inkcol1}{\normalsize{$\mu$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(263.704353,42.257187){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$z_{1010}^{1010}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(266.402863,73.559937){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$X_{2011}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(229.70309,125.371387){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$w_{1010}^{1010}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(188.685689,134.546331){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{149.273744pt}
\textcolor{inkcol1}{\normalsize{$Y_{2011}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/PtolemyFaceIdentification.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(270.99988,128.25317)
 \put(0,0){\includegraphics{figures_gen/PtolemyFaceIdentification_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.554993,78.152906){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(254.178707,80.349006){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(83.855035,105.343002){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{93.708112pt}
\textcolor{inkcol1}{\normalsize{$t_0\!\!=\!0031$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(121.852035,91.978402){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{90.982816pt}
\textcolor{inkcol1}{\normalsize{$t_1\!\!=\!0103$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/Signs.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(231.02043,183.89163)
 \put(0,0){\includegraphics{figures_gen/Signs_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(23.649297,100.224236){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$e$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/TruncatedCocycle.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(231.02042,183.89163)
 \put(0,0){\includegraphics{figures_gen/TruncatedCocycle_included}}
 \end{picture}
\endgroup


==> figures_gen/XCoords.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(208.12001,210.18179)
 \put(0,0){\includegraphics{figures_gen/XCoords_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(102.24712,110.4214){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\Large{$t$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/diamondCoordinatesCancellation.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(214.43935,222.36778)
 \put(0,0){\includegraphics{figures_gen/diamondCoordinatesCancellation_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(50.41531,48.36835){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{1,n-1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.861329,21.30677){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{97.813064pt}
\textcolor{inkcol1}{\LARGE{$v_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(196.480221,21.33484){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{97.813064pt}
\textcolor{inkcol1}{\LARGE{$v_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(99.003791,226.86986){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{97.813064pt}
\textcolor{inkcol1}{\LARGE{$v_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(83.9728,108.44327){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{1,k+1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(98.5222,134.96072){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{1,k}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/diamondCoordinatesCancellationXCoords.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(208.12001,210.18179)
 \put(0,0){\includegraphics{figures_gen/diamondCoordinatesCancellationXCoords_included}}
 \end{picture}
\endgroup


==> figures_gen/diamondCoordinatesDef.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(254.6712,204.80301)
 \put(0,0){\includegraphics{figures_gen/diamondCoordinatesDef_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(37.337002,24.35966){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{179.585792pt}
\textcolor{inkcol1}{\normalsize{$d^{102}_{1120}=\frac{c_{1320}c_{2130}}{c_{2220}c_{1230}}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(195.36338,129.693494){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{166.29652pt}
\textcolor{inkcol1}{\normalsize{$d^{312}_{0121}=-\frac{c_{0123}c_{0231}}{c_{0222}c_{0132}}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(80.199033,112.21628){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{133.647488pt}
\textcolor{inkcol1}{\normalsize{$c_{1320}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(50.544093,80.16517){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{133.647488pt}
\textcolor{inkcol1}{\normalsize{$c_{2220}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(80.199033,53.27773){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{133.647488pt}
\textcolor{inkcol1}{\normalsize{$c_{2130}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(109.987483,74.29925){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{133.647488pt}
\textcolor{inkcol1}{\normalsize{$c_{1230}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(124.891773,141.54588){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{133.647488pt}
\textcolor{inkcol1}{\normalsize{$c_{0222}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(166.511873,146.85313){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{133.647488pt}
\textcolor{inkcol1}{\normalsize{$c_{0123}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(154.780033,104.9537){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{133.647488pt}
\textcolor{inkcol1}{\normalsize{$c_{0132}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(126.567743,102.43973){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{133.647488pt}
\textcolor{inkcol1}{\normalsize{$c_{0231}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/diamondCoordinatesWalk.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(327.57303,206.23251)
 \put(0,0){\includegraphics{figures_gen/diamondCoordinatesWalk_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(83.22831,147.48142){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{1,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(63.451,113.22429){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{1,2}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(44.38002,78.96716){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{1,3}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(26.01538,44.71003){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{1,4}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(101.59295,113.22429){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{2,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(82.52197,78.96716){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{2,2}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(64.15733,44.71003){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{2,3}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(121.72342,78.96716){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{3,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(103.35878,44.71003){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{3,2}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(139.7349,44.71003){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.68264pt}
\textcolor{inkcol1}{\normalsize{$d_{4,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.577149,14.5919){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{97.813064pt}
\textcolor{inkcol1}{\large{$v_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(197.604851,14.19974){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{97.813064pt}
\textcolor{inkcol1}{\large{$v_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(96.346401,209.22913){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{97.813064pt}
\textcolor{inkcol1}{\large{$v_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(177.3431722,130.862159){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{120.80292pt}
\textcolor{inkcol1}{\normalsize{\begin{align*}\beta^{v_0v_1v_2}=&x_1(d_{1,1})x_2(d_{1,2})x_3(d_{1,3})x_4(d_{1,4})\\ &x_1(d_{2,1})x_2(d_{2,2})x_3(d_{2,3})\\&x_1(d_{3,1})x_2(d_{3,2})\\ &x_1(d_{4,1})\end{align*}}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/doubleTruncatedCusp.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(373.12189,185.3125)
 \put(0,0){\includegraphics{figures_gen/doubleTruncatedCusp_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.463578,150.1093127){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\gamma_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(73.277382,105.6308027){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\gamma_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(100.152482,74.9208727){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\gamma_3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(136.377192,84.5313627){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\gamma_4$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(203.263672,73.6577227){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\gamma_5$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(242.475462,53.1125927){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\gamma_6$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(273.741112,72.0415327){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\gamma_7$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(342.368492,106.1539327){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\gamma_8$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(56.182912,149.6627427){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\beta_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(174.032382,109.4500527){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\beta_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(294.316002,113.8548127){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{260.761352pt}
\textcolor{inkcol1}{\normalsize{$\beta_3$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/doublyTruncatedCocycle.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(231.02043,183.89163)
 \put(0,0){\includegraphics{figures_gen/doublyTruncatedCocycle_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(88.33367,179.337569){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\beta^{132}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(142.93021,93.552469){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\alpha^{123}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(38.250965,156.123629){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{123.948104pt}
\textcolor{inkcol1}{\normalsize{$\gamma^{123}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/doublyTruncatedCocycle_Prism.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(69.039253,183.89163)
 \put(0,0){\includegraphics{figures_gen/doublyTruncatedCocycle_Prism_included}}
 \end{picture}
\endgroup


==> figures_gen/tetFaceGluingEquation.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(250.9994,128.3062)
 \put(0,0){\includegraphics{figures_gen/tetFaceGluingEquation_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.554993,78.085836){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(238.867707,80.281936){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_1$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup

